Efficient Parallel Computation of Nearest Neighbor Interchange Distances

The nni-distance is a well-known distance measure for phylogenetic trees. We construct an efficient parallel approximation algorithm for the nni-distance in the CRCW-PRAM model running in O(log n) time on O(n) processors. Given two phylogenetic trees T1 and T2 on the same set of taxa and with the same multi-set of edge-weights, the algorithm constructs a sequence of nni-operations of weight at most O(log n) \cdot opt, where opt denotes the minimum weight of a sequence of nni-operations transforming T1 into T2 . This algorithm is based on the sequential approximation algorithm for the nni-distance given by DasGupta et al. (2000). Furthermore, we show that the problem of identifying so called good edge-pairs between two weighted phylogenies can be computed in O(log n) time on O(n log n) processors.

==> block_merge.tex <==
%\usepackage{amssymb}
\usetikzlibrary{chains,positioning,decorations.pathreplacing}

\begin{tikzpicture}[
vertex/.style={fill=gray,circle, inner sep=2pt},
leaf/.style={fill=black,circle, inner sep=2pt},
%every join/.style={black,->},
start chain=1,
start chain=2,
node distance=.5cm,
]

%chain one
\foreach \a in {leaf, vertex, vertex, vertex, vertex, vertex, vertex, leaf, vertex, vertex, vertex, vertex, vertex, vertex, leaf}
 \node[\a,on chain=1, join]{};

\node[] (Lk) [left=of 1-1,xshift=-.3cm] {$L^k:$};
\node[]  [left=of 1-1,xshift=.6cm] {$\dots$};
\node[]  [right=of 1-15,xshift=-.6cm] {$\dots$};

\draw[very thick] (1-3) -- node[midway,sloped,below,draw=none] (ek1) { $e^k_i$} (1-4);

\draw[thin,decorate,decoration={brace,raise=5pt,amplitude=5pt}] (1-1) -- (1-8) node[above=11pt,midway,draw=none]{$B^k_x$};
\draw[thin,decorate,decoration={brace,raise=5pt,amplitude=5pt}] (1-8) -- (1-15) node[above=10pt,midway,draw=none]{$B^k_{y}$};

%chain two
\begin{scope}[yshift=-2.5cm]
\foreach \a in {leaf, vertex, vertex, vertex, vertex, vertex, vertex, vertex, vertex, vertex, vertex, vertex, vertex, vertex, leaf}
 \node[\a,on chain=2, join]{};

\node[] (Lk2) [left=of 2-1,xshift=-.3cm] {$L^{k+1}:$};
\node[]  [left=of 2-1,xshift=.6cm] {$\dots$};
\node[]  [right=of 2-15,xshift=-.6cm] {$\dots$};

\draw[very thick] (2-6) -- node[midway,sloped,above,draw=none] (ek2) { $e^{k+1}_{i+p}$} (2-7);

\draw[thin,decorate,decoration={brace,raise=5pt,amplitude=5pt,mirror}] (2-1) -- (2-15) node[below=11pt,midway,draw=none]{$B^{k+1}_{xy}$};
\end{scope}

\draw[dotted,shorten >= 3pt,shorten <= 3pt] (1-1) -- (2-1);
\draw[loosely dotted,shorten >= 3pt,shorten <= 3pt] (1-8) -- (2-8);
\draw[dotted,shorten >= 3pt,shorten <= 3pt] (1-15) -- (2-15);


\draw[draw=none] (1-3) -- node[midway,sloped,above,draw=none] {$\rightsquigarrow$} (2-6);
\draw[draw=none] (1-1) -- node[midway,sloped,above,draw=none,yshift=-1.75cm] {$\rightsquigarrow$} (2-1);

\end{tikzpicture}




==> block_merge2.tex <==
%\usepackage{amssymb}
\usetikzlibrary{chains,positioning,decorations.pathreplacing,shapes}

\begin{tikzpicture}[
vertex/.style={fill=gray,circle, inner sep=2pt},
leaf/.style={fill=black,circle, inner sep=2pt},
%every join/.style={black,->},
start chain=1,
start chain=2,
node distance=.5cm,
]

%chain one
\foreach \a in {vertex, vertex, leaf, vertex, vertex}
 \node[\a,on chain=1, join]{};

\node[leaf] (vl) at (-3.5,0) {};
\draw (vl) --  +(0,-.7);
\draw (vl) --  +(-.7,0);
\node[] [right=of vl,xshift=-.6cm] {$\dots$};

\node[leaf] (vr) at (5.5,0) {};
\draw (vr) --  +(0,-.7);
\draw (vr) --  +(.7,0);
\node[] [left=of vr,xshift=.6cm] {$\dots$};

%\node[] (Lj) [left=of 1-1,xshift=-.3cm] {$L^k:$};
\node[] [left=of 1-1,xshift=.6cm] {$\dots$};
\node[] [right=of 1-5,xshift=-.6cm] {$\dots$};

\node[vertex,below=of 1-3,yshift=-10] (1) {};
\node[vertex,below=of 1] (2) {};
\node[rotate=90,below=of 2,yshift=5,xshift=7] (3) {$\dots$};
\draw (1-3) --  (1);
\draw (1) --  (2);
\draw (1) --  +(.7,0);
\draw (2) --  +(.7,0);
%\node[isosceles triangle,draw,rotate=90,minimum size=1cm,below right=of 1-2,xshift=-1.5cm] (tri) {};

\path (1-2) -- node[midway,above,draw=none] (ek1) { $e^{k}_{i}$} (1-3);
\path (1-3) -- node[midway,above,draw=none] (ek1) { $e^{k}_{j}$} (1-4);
\draw (1-2) -- node[midway,left,draw=none] (ek1) { $l^{k}_{i}$} +(0,-.7);
\draw (1-4) -- node[midway,right,draw=none] (ek1) { $l^{k}_{j}$} +(0,-.7);
\draw (1-1) --  +(0,-.7);
\draw (1-5) --  +(0,-.7);

\draw[thin,decorate,decoration={brace,raise=20pt,amplitude=5pt}] (-4,0) -- (1-3) node[above=26pt,midway,draw=none]{$B^k_x$};
\draw[thin,decorate,decoration={brace,raise=20pt,amplitude=5pt}] (1-3) -- (6,0) node[above=25pt,midway,draw=none]{$B^k_{y}$};

\draw[thick,dotted,-stealth] (-4,-1) .. controls (.75,-1) .. (.75,-2.5);
\draw[thick,dotted,-stealth] (6,-1) .. controls (2.5,-1) .. (2.5,-2.5);

% \node[rounded rectangle,draw,dotted,text justified] () at (1,-3.5) {\textbullet \hspace{1ex}if $w(e^{k}_{i}) < w(e^{k}_{i'})$ and \tikz\draw[solid] (0,0) -- node[midway,left,yshift=5] {$B^{k}_{l}$} (.5,.5) -- node[midway,right,yshift=5] {$B^{k}_{l+1}$} (1,0);\newline next nni op $=(e^{k}_{i},e^{k}_{i'},b)$};
% \node[rounded rectangle,draw,dotted,text justified] () at (1,-5) {\textbullet \hspace{1ex}if $w(e^{k}_{i}) > w(e^{k}_{i'})$ and \tikz\draw[solid] (0,.5) -- node[midway,left] {$B^{k}_{l}$} (.5,0) -- node[midway,right] {$B^{k}_{l+1}$} (1,.5);\newline next nni op $=(a,e^{k}_{i},e^{k}_{i'})$};

\end{tikzpicture}




==> comp_tree.tex <==
\begin{tikzpicture}[every node/.style={circle,draw},every fit/.style={dashed,rectangle,rounded corners},level distance=10mm,scale=0.6,leaf/.style={fill=black,inner sep=2pt},label distance=2pt]%,sibling distance=5mm]

\coordinate
 child[grow=left]{node[leaf,label=below:$u$] (u){}
  child {node[leaf](u1){}
   child {node[leaf](u11){}
    child {node [draw=none] (u111){} edge from parent[dotted]}
    child {node [draw=none] {} edge from parent[dotted]}}
   child {node[leaf](u12){}
    child {node [draw=none] {} edge from parent[dotted]}
    child {node [draw=none] {} edge from parent[dotted]}}}
  child[grow=south west] {node[leaf](u2){}
   child {node[leaf](u21){}
    child {node [draw=none] {} edge from parent[dotted]}
    child {node [draw=none] {} edge from parent[dotted]}}
   child {node[leaf](u22){}
    child {node [draw=none] {} edge from parent[dotted]}
    child {node [draw=none] (u222){} edge from parent[dotted]}}}}
 child[grow=right] {node [leaf,label=below:$v$] (v){}
 child {node[leaf](v1){}
  child {node[leaf](v11){}
    child {node [draw=none] (v111){} edge from parent[dotted]}
    child {node [draw=none] {} edge from parent[dotted]}}
  child {node[leaf](v12){}
    child {node [draw=none] {} edge from parent[dotted]}
    child {node [draw=none] {} edge from parent[dotted]}}}
 child[grow=north east] {node[leaf] (v2){}
  child {node[leaf](v21){}
    child {node [draw=none] {} edge from parent[dotted]}
    child {node [draw=none] {} edge from parent[dotted]}}
  child {node[leaf](v22){}
    child {node [draw=none] {} edge from parent[dotted]}
    child {node [draw=none] (v222){} edge from parent[dotted]}}}
 edge from parent node [draw=none,above left] {$e$}};

%\node[draw=none,label=above:$e$] at (0,0) {};

\node [draw=blue,fit= (u1) (u2) (u11) (u12) (u21) (u22) ,label=above left:$C_{T^e}(u)$] {};
\node [draw=red,fit= (v1) (v2) (v11) (v12) (v21) (v22) ,label=above right:$C_{T^e}(v)$] {};

\end{tikzpicture}


==> leaf_sort.tex <==
\usetikzlibrary{patterns}

\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,main,foreground layer}

\begin{tikzpicture}
[scale=0.9,
level distance=10mm,
every label/.style={fill=none,rectangle},
vertex/.style={fill=black,circle,inner sep=2pt},
level 0/.style={level distance=10mm,sibling distance=20mm},
level 1/.style={level distance=10mm,sibling distance=80mm},
level 2/.style={level distance=10mm,sibling distance=40mm},
level 3/.style={level distance=10mm,sibling distance=20mm},
level 4/.style={level distance=10mm,sibling distance=10mm}
]

\node[vertex] (r) {}
 child {node[vertex] (v) {}
  child {node[vertex] (v1) {}
   child {node[vertex] (v11) {}
    child {node[vertex] (v111) {}}
    child {node[vertex] (v112) {}}
   }
   child {node[vertex] (v12) {}
    child {node[vertex,label=below:$l_{c_{i,j}}$] (v121) {}
    edge from parent node [left] () {$s$}}
    child {node[vertex] (v122) {}}
   edge from parent node [above right] () {$e_{12}$} }
   edge from parent node [above left] () {$e_{1}$} }
  child {node[vertex] (v2) {}
   child {node[vertex] (v21) {} 
    child {node[vertex] (v211) {}}
    child {node[vertex] (v212) {}}
   }
   child {node[vertex] (v22) {}
    child {node[vertex,label=below:$l_{c_{i,j+1}}$] (v221) {}
    edge from parent node [left] () {$t$}}
    child {node[vertex] (v222) {}}
  edge from parent node [above right] () {$e_{22}$} }
  edge from parent node [above right] () {$e_{2}$} }
 };
\draw[draw=none] (v22)+(2,0) -- node [] () {$\rightsquigarrow$} +(1,0);

\begin{pgfonlayer}{background layer}
\draw[gray,line width=5pt,line cap=rect] (v22)  -- (v2) -- (v) -- (v1) -- (v12);
\end{pgfonlayer}

\begin{scope}[xshift=9cm]
\node[vertex] (r) {}
 child {node[vertex] (v) {}
  child {node[vertex] (v1) {}
   child {node[vertex] (v11) {}
    child {node[vertex] (v111) {}}
    child {node[vertex] (v112) {}}
   }
   child {node[vertex] (v12) {} }
   edge from parent node [above left] () {$e_{12}$} }
  child {node[vertex] (v2) {}
   child {node[vertex] (v21) {} 
    child {node[vertex] (v211) {}}
    child {node[vertex] (v212) {}}
   }
   child {node[vertex] (v22) {}
    child {node[vertex,label=below:$l_{c_{i,j+1}}$] (v221) {}
     edge from parent node [left] () {$t$}}
    child {node[vertex] (v222) {}
     child {node[vertex,label=below:$l_{c_{i,j}}$] (v2221) {}
      edge from parent node [above left] () {$s$}}
     child {node[vertex] (v2222) {}}
   edge from parent node [above right] () {$e_{22}$}}
  edge from parent node [above right] () {$e_{2}$} }
  edge from parent node [above right] () {$e_{1}$} }
 };

\begin{pgfonlayer}{background layer}
\draw[gray,line width=5pt,line cap=rect] (v222)  -- (v22) -- (v2) -- (v) -- (v1);
\draw[<->,dotted] (v2221.west) .. controls +(-1,-1) and +(-1.2,0) .. node [below left] {last nni-move: $(s,e_{22},t)$} (v221.west);
\end{pgfonlayer}
\end{scope}

\end{tikzpicture}

==> leaf_sort2.tex <==
\usetikzlibrary{patterns,decorations.pathmorphing,decorations.pathreplacing}

\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,main,foreground layer}
%,pin={above left:{$head(v)$}}
\begin{tikzpicture}
[scale=0.9,
level distance=10mm,
every pin/.style={gray,pin distance=15mm},
every pin edge/.style={<-,gray,decorate,decoration={snake,segment length=6pt,pre length=4pt,amplitude=1pt}},
every label/.style={fill=none,rectangle},
vertex/.style={fill=black,circle,inner sep=2pt},
level 0/.style={level distance=10mm,sibling distance=20mm},
level 1/.style={level distance=10mm,sibling distance=80mm},
level 2/.style={level distance=10mm,sibling distance=40mm},
level 3/.style={level distance=10mm,sibling distance=30mm},
level 4/.style={level distance=10mm,sibling distance=20mm},
level 5/.style={level distance=10mm,sibling distance=10mm}
]

\node[vertex] (r) {}
 child {node[vertex] (v) {}
  child {node[vertex] (x) {}
  child {node[vertex] (v1) {}
   child {node[vertex] (v11) {}
    child {node[vertex] (v111) {}}
    child {node[vertex] (v112) {}}
   }
   child {node[vertex] (v12) {} }
   edge from parent [draw=none] node [sloped] () {$\dots$} }}
  child {node[vertex] (y) {}
  child {node[vertex] (v2) {}
   child {node[vertex] (v21) {} 
    child {node[vertex] (v211) {}}
    child {node[vertex] (v212) {}}
   }
   child {node[vertex] (v22) {}
    child {node[vertex] (v221) {}}
    child {node[vertex] (v222) {}
     child {node[vertex] (v2221) {}}
     child {node[vertex] (v2222) {}}
    }
   }
  edge from parent[draw=none] node [sloped] () {$\dots$} }
  }
 };

\node () at (-4,0) {$T_{s,t}:$};

\node [label=right:$0$] (0) at (5,-.5) {};
\node [label=right:$1$] (1) at (5,-1.5) {};
\node [label=right:$d-1$] (2) at (5,-3.5) {};
\node [label=right:$d$] (3) at (5,-4.5) {};
\node [label=right:$d+1$] (4) at (5,-5.5) {};

\begin{pgfonlayer}{background layer}
\draw[gray,line width=5pt,line cap=rect] (v2221) -- node [left,black] () {$t$} (v222) (v1) -- node [above right,black] () {$s$} (v12);
\draw[loosely dotted] (0) -- +(-9.5,0);
\draw[loosely dotted] (1) -- +(-9.5,0);
\draw[loosely dotted] (2) -- +(-9.5,0);
\draw[loosely dotted] (3) -- +(-9.5,0);
\draw[loosely dotted] (4) -- +(-9.5,0);\draw[thin,decorate,decoration={brace,raise=50pt,amplitude=5pt}] (0.north) -- (4.south) node[right=55pt,midway,draw=none]{depth};
\end{pgfonlayer}

\end{tikzpicture}

==> leaf_sort3.tex <==
\usetikzlibrary{patterns,decorations.pathmorphing,decorations.pathreplacing}

\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,main,foreground layer}
\begin{tikzpicture}
[scale=0.9,
level distance=10mm,
every pin/.style={gray,pin distance=15mm},
every pin edge/.style={<-,gray,decorate,decoration={snake,segment length=6pt,pre length=4pt,amplitude=1pt}},
every label/.style={fill=none,rectangle},
vertex/.style={fill=black,circle,inner sep=2pt},
level 0/.style={level distance=10mm,sibling distance=20mm},
level 1/.style={level distance=10mm,sibling distance=80mm},
level 2/.style={level distance=10mm,sibling distance=50mm},
level 3/.style={level distance=10mm,sibling distance=20mm},
level 4/.style={level distance=10mm,sibling distance=20mm},
level 5/.style={level distance=10mm,sibling distance=10mm}
]

\node[vertex] (r) {}
 child {node[vertex] (v) {}
  child {node[vertex] (x) {}
  child {node[vertex] (v1) {}
   child {node[vertex] (v11) {}
    child {node[vertex] (v111) {}}
    child {node[vertex] (v112) {}}
   }
   child {node[vertex] (v12) {}
   edge from parent node [above right] () {$r$}  }
   edge from parent [draw=none] node [sloped] () {$\dots$} 
}}
  child {node[vertex] (y) {}
  child {node[draw=none] (z) {}
   edge from parent[draw=none] node [sloped] () {}
}
  child {node[vertex] (v2) {}
   child {node[vertex] (v21) {} 
    child {node[vertex] (v211) {}}
    child {node[vertex] (v212) {}}
   }
   child {node[vertex] (v22) {}
    child {node[vertex] (v221) {}}
    child {node[vertex] (v222) {}
     child {node[vertex] (v2221) {}
     edge from parent node [left] () {$s$}}
     child {node[vertex] (v2222) {}}
    }
   }
  edge from parent[draw=none] node [sloped] () {} }}
  edge from parent [draw=none] node [sloped] () {$\dots$} };

\node[vertex] (t1) at (0.5,-4) {};
\node[vertex] (t2) at (0,-5) {};
\draw[densely dashed] (t1) -- node [left] {$t$} (t2);

\node[text width=4.5cm] (text) at (4,-0.5) {lowest common ancestor of  $s,t$ at position $(d',\alpha)$};

\begin{pgfonlayer}{background layer}
\draw [preaction={draw,gray,line width=5pt,line cap=rect}]
            [draw,loosely dotted,line width=1pt] (t1) .. controls +(2,1) and +(-2,-1) ..  (y) .. controls +(1,-0.5) and +(-1,0.5).. (v2);
\draw[gray,line width=5pt,line cap=rect] (v2) -- (v22) -- (v222);
\draw[->,gray,shorten >=.5mm,decorate,decoration={snake,amplitude=1pt,segment length=6pt,pre=moveto,pre length=1mm,post length=1mm}] (text) -- (y);
\end{pgfonlayer}

\end{tikzpicture}

==> linear_tree.tex <==
\begin{tikzpicture}[vertex/.style={circle,draw},leaf/.style={fill=black,circle, inner sep=2pt}]

\foreach \a/\b/\c/\d in {leaf/A/1/1, leaf/B/2/1, leaf/C/3/1, leaf/E/5/1, leaf/F/6/1, leaf/a1/0/0, leaf/a2/1/0, leaf/b/2/0, leaf/c/3/0, leaf/e/5/0, leaf/f1/6/0, leaf/f2/7/0}
 \node[\a] (\b) at (\c,\d) {};

\foreach \a/\b/\c in {A/B/e_{1}, B/C/e_{2}, E/F/e_{n-3}}
 \draw (\a) -- (\b) node[midway,sloped,above,draw=none] {$\c$};

\foreach \a/\b in {A/a1, A/a2, B/b, C/c, E/e, F/f1, F/f2}
 \path (\a) edge (\b);

\path (C) edge[densely dotted] node[midway,yshift=-5mm,below] {$\dots$} (E);

\end{tikzpicture}




==> linearize.tex <==
\subfloat[situation at junction-node $u$]{
\begin{tikzpicture}[vertex/.style={circle,draw},
	leaf/.style={fill=black,circle, inner sep=2pt},
	every pin/.style={gray,pin distance=10mm},
	every pin edge/.style={<-,gray,decorate,decoration={snake,segment length=6pt,pre length=4pt,amplitude=1pt}},
	every fit/.style={dashed,ellipse,rounded corners},
	node distance=10mm,
	on grid]

\node[leaf,label=above left:{$u$},pin={above right:{$\pnext(v_k)=\pnext(w)$}}] (u) at (0,0) {};
\node[leaf,above=of u, label=above right:$r$] (root) {};

\node[leaf,below left=of u,label=left:{$v_1$},pin={above left:{$\head(v_k)$}}] (u1) {};
\node[leaf,below right=of u,label=right:{$x$}] (u2) {};
\node[leaf,below=of u1] (v1) {};
\node[leaf,below=of u2, label=below right:$w$] (w) {};
\node[leaf,below=of v1,label=below left:$v_k$] (v) {};

\path[->] (u) edge[dotted] (root)
	(u1) edge node[label=above left:$e_1$] {} (u) %node[pin={above left:$path.last(v)$}] (u1_pin) {} (u)
	(v1) edge[dotted] (u1)
	(v) edge node[label=left:$e_k$] {} (v1)
	(u2) edge node[label=above right:$e_x$] {} (u)
	(w) edge[dotted] (u2);

%\node [draw=blue,fit=(v.west) (u1) (u1_pin),label={[blue]left:$path(v)$}] {};

%\draw[blue,fill,dashed,decorate,decoration={triangles,segment length=7pt}] plot[smooth cycle] coordinates{([xshift=-4pt]v.south west) ([xshift=-4pt]u1.north west) ([xshift=-4pt]u.north)};
\draw[decorate,decoration={triangles,segment length=7pt},red,fill] ([xshift=4pt] v.south east) .. controls ([xshift=3pt]u1) .. ([xshift=4pt] u.south);

\end{tikzpicture}
}
%\hspace*{1cm}
\subfloat[after insertion of $\ppath(v_k)$]{
\begin{tikzpicture}[vertex/.style={circle,draw},
	leaf/.style={fill=black,circle, inner sep=2pt},
	every pin/.style={gray,pin distance=15mm},
	every pin edge/.style={<-,solid,gray,decorate,decoration={snake,segment length=6pt,pre length=4pt,amplitude=1pt}},
	every fit/.style={dashed,ellipse,rounded corners},
	node distance=10mm,
	on grid]

\node[leaf,label=above right:{$u$}] (u) at (0,0) {};
\node[leaf,left=of u, label=above:$r$] (root) {};

\node[leaf,below right=of u,label=below left:{$v_1$}] (u1) {};
\node[leaf,right=of u1,label=above right:$v_k$] (v) {};
\node[leaf,below right=of v,label=below left:{$x$}] (u2) {};
\node[leaf,right=of u2, label=above:$w$] (w) {};

\path[->] (u) edge[dotted] node[pin={below:{$\pnext(w)$}}] (r_pin) {} (root)
	(u1) edge (u)
	(v) edge[dotted] (u1)
	(u2) edge (v)
	(w) edge[dotted] (u2);

\end{tikzpicture}
}

==> nni_mini.tex <==
\tikzstyle{every node}=[isosceles triangle,draw]
\tikzstyle{leaf}=[circle,fill=black,inner sep=2pt,minimum size=2pt]

\begin{tikzpicture}[yscale=0.6, xscale=0.9,label distance=-5pt]%out=90,in=90,relative]
\node [inner sep=7pt] (a) at (0,0) {};
\node [inner sep=7pt,label=below right:$A$] (b) at (0,-2) {};
\node [shape border rotate = 180,inner sep=7pt,label=above left:$B$] (c) at (6,0) {};
\node [shape border rotate = 180,inner sep=7pt] (d) at (6,-2) {};
\node [leaf,label=below:$u$] (e) at (2,-1) {};
\node [leaf,label=below:$v$] (f) at (4,-1) {};
\path (e)  edge (a.east)
	   edge node[midway,sloped,above,draw=none] {$e_1$} (b.east);
\draw (e) -- (f) node[midway,sloped,above,draw=none] {$e_2$};

\path (f)  edge node[midway,sloped,above,draw=none] {$e_3$} (c.west)
	   edge (d.west);
%\path[red,<->] (b) edge[dashed,bend right] (d);
%\path[blue,<->] (b) edge[dashed,bend right] node[rectangle,near start,yshift=-7pt,sloped,draw=none] {$nni(e_1,e_2,e_3)$} (c);

\begin{scope}[xshift=10cm]
\node [inner sep=7pt] (A) at (0,0) {};
\node [blue,inner sep=7pt,label={[blue]below right:$B$}] (B) at (0,-2) {};
\node [blue,shape border rotate = 180,inner sep=7pt,label={[blue]above left:$A$}] (C) at (6,0) {};
\node [shape border rotate = 180,inner sep=7pt] (D) at (6,-2) {};
\node [leaf,label=below:$u$] (e) at (2,-1) {};
\node [leaf,label=below:$v$] (f) at (4,-1) {};
\path (e)  edge (A.east)
	   edge [blue] node[blue,midway,sloped,above,draw=none] {$e_3$} (B.east);
\draw (e) -- (f) node[midway,sloped,above,draw=none] {$e_2$};

\path (f)  edge [blue] node[blue,midway,sloped,above,draw=none] {$e_1$} (C.west)
	   edge (D.west);
%\path[red,<->] (b) edge[dashed,bend right] (d);
%\path[blue,<->] (b) edge[dashed,bend right] node[rectangle,near start,yshift=-7pt,sloped,draw=none] {$nni(e_1,e_2,e_3)$} (c);
\end{scope}

\path [blue] (c.south east) edge [bend left,shorten >=3mm,shorten <=3mm,decorate,
decoration={snake,amplitude=.4mm,segment length=3mm,
pre length=3mm,post length=3mm},-to] node [draw=none,below=-3mm,midway,sloped] {$nni(e_1,e_2,e_3)$} (A.south west);

\end{tikzpicture}

==> nni_op.tex <==
\tikzstyle{every node}=[isosceles triangle,draw]
\tikzstyle{leaf}=[circle,fill=black,inner sep=2pt,minimum size=2pt]

\subfloat[possible \nni-operations]{
\begin{tikzpicture}[yscale=0.6, xscale=0.9,label distance=-5pt]%out=90,in=90,relative]
\node (a) at (0,0) {A};
\node (b) at (0,-2) {B};
\node [shape border rotate = 180] (c) at (6,0) {C};
\node [shape border rotate = 180] (d) at (6,-2) {D};
\node [leaf,label=below:$u$] (e) at (2,-1) {};
\node [leaf,label=below:$v$] (f) at (4,-1) {};
\path (e)  edge (a.east)
	   edge (b.east);
\draw (e) -- (f) node[midway,sloped,above,draw=none] {$e$};

\path (f)  edge (c.west)
	   edge (d.west);
\path[red,<->] (b) edge[dashed,bend right] (d);
\path[blue,<->] (b) edge[dashed,bend right] (c);
\end{tikzpicture}
}

\subfloat[swap subtrees B and C]{
\begin{tikzpicture}[yscale=0.6, xscale=0.9,label distance=-5pt]
\node (a) at (0,0) {A};
\node (b) at (0,-2) [blue]{C};
\node [shape border rotate = 180] (c) at (6,0) [blue]{B};
\node [shape border rotate = 180] (d) at (6,-2) {D};
\node [leaf,label=below:$u$] (e) at (2,-1) {};
\node [leaf,label=below:$v$] (f) at (4,-1) {};
\path (e)  edge (a.east)
	   edge (b.east);
\draw (e) -- (f) node[midway,sloped,above,draw=none] {$e$};

\path (f)  edge (c.west)
	   edge (d.west);
\path[blue] (b) edge[dotted,bend right] (c);
\end{tikzpicture}
}
\subfloat[swap subtrees B and D]{
\begin{tikzpicture}[yscale=0.6, xscale=0.9,label distance=-5pt]
\node (a) at (0,0) {A};
\node (b) at (0,-2) [red]{D};
\node [shape border rotate = 180] (c) at (6,0) {C};
\node [shape border rotate = 180] (d) at (6,-2) [red]{B};
\node [leaf,label=below:$u$] (e) at (2,-1) {};
\node [leaf,label=below:$v$] (f) at (4,-1) {};
\path (e)  edge (a.east)
	   edge (b.east);
\draw (e) -- (f) node[midway,sloped,above,draw=none] {$e$};

\path (f)  edge (c.west)
	   edge (d.west);
\path[red] (b) edge[dotted,bend right] (d);
\end{tikzpicture}
}

==> tree_merge.tex <==
\subfloat[initially unsorted tree $L^{1}$ with $|B_i|=1, i=8$]{
\begin{tikzpicture}
[scale=0.89,
label distance=-5pt,
every node/.style={fill=black,circle,inner sep=2pt}]

\node (v1) at (0,0) {};
\node (v2) at (1,0) {};
\node (v3) at (2,0) {};
\node (v4) at (3,0) {};
\node (v5) at (4,0) {};
\node (v6) at (5,0) {};
\node (v7) at (6,0) {};
\node (v8) at (7,0) {};
\node (v9) at (8,0) {};

\foreach \a/\b/\c in {v1/v2/B^1_1, v2/v3/\dots, v3/v4/ , v4/v5/, v5/v6/, v6/v7/, v7/v8/\dots, v8/v9/B^1_8}
 \path (\a) edge node[above,fill=none,draw=none]{$\c$} (\b);

\end{tikzpicture}
}
\hspace*{1ex}
\subfloat[$L^{2}$ with pairwise alternating edge-weights]{
\begin{tikzpicture}
[scale=0.89,
label distance=-5pt,
every node/.style={fill=black,circle,inner sep=2pt},
every edge/.style={draw,densely dashed,->}]

\node (v1) at (0,0) {};
\node (v2) at (1,1) {};
\node (v3) at (2,0) {};
\node (v4) at (3,1) {};
\node (v5) at (4,0) {};
\node (v6) at (5,1) {};
\node (v7) at (6,0) {};
\node (v8) at (7,1) {};
\node (v9) at (8,0) {};

\foreach \a/\b/\c in {v1/v2/B^2_1, v2/v3/\dots, v3/v4/ , v4/v5/, v5/v6/, v6/v7/, v7/v8/\dots, v8/v9/B^2_8}
 \path (\a) edge node[above,sloped,fill=none,draw=none]{$\c$} (\b);

\end{tikzpicture}
}

\subfloat[$L^{3}$ after first merging-stage: $|B_{i}|=2, i=4$]{
\begin{tikzpicture}
[scale=0.89,
%label distance=-5pt,
every node/.style={fill=black,circle,inner sep=2pt},
every edge/.style={draw,densely dashed,->}]

\node (v1) at (0,0) {};
\node[gray] (v2) at (1,0.5) {};
\node (v3) at (2,1) {};
\node[gray] (v4) at (3,0.5) {};
\node (v5) at (4,0) {};
\node[gray] (v6) at (5,0.5) {};
\node (v7) at (6,1) {};
\node[gray] (v8) at (7,0.5) {};
\node (v9) at (8,0) {};

\foreach \a/\b/\c in {v1/v2/, v2/v3/, v3/v4/\dots, v4/v5/, v5/v6/, v6/v7/\dots, v7/v8/, v8/v9/}
 \path (\a) edge node[above,sloped,fill=none,draw=none]{$\c$} (\b);

\draw[decorate,decoration={brace,raise=5pt}] (v1) -- node[above=5pt,sloped,fill=none,draw=none]{$B^3_1$} (v3);
\draw[decorate,decoration={brace,raise=5pt}] (v7) -- node[above=5pt,sloped,fill=none,draw=none]{$B^3_4$} (v9);


\end{tikzpicture}
}
\hspace*{2ex}
\subfloat[$L^{4}$ after second merging-stage: $|B_{i}|=4, i=2$]{
\begin{tikzpicture}
[scale=0.89,
label distance=-5pt,
every node/.style={fill=black,circle,inner sep=2pt},
every edge/.style={draw,densely dashed,->}]

\node (v1) at (0,0) {};
\node[gray] (v2) at (1,0.25) {};
\node[gray] (v3) at (2,0.5) {};
\node[gray] (v4) at (3,0.75) {};
\node (v5) at (4,1) {};
\node[gray] (v6) at (5,0.75) {};
\node[gray] (v7) at (6,0.5) {};
\node[gray] (v8) at (7,0.25) {};
\node (v9) at (8,0) {};

\foreach \a/\b in {v1/v2, v2/v3, v3/v4, v4/v5, v5/v6, v6/v7, v7/v8, v8/v9}
 \path (\a) edge (\b);

\draw[decorate,decoration={brace,raise=5pt}] (v1) -- node[above=5pt,sloped,fill=none,draw=none]{$B^4_1$} (v5);
\draw[decorate,decoration={brace,raise=5pt}] (v5) -- node[above=5pt,sloped,fill=none,draw=none]{$B^4_2$} (v9);

\end{tikzpicture}
}
